Fusion: A Framework for Unified Sequential Token AdaptatIon in VisiOn TraNsformers

Vision Transformers achieve strong image classification accuracy but process all image regions with nearly the same computation, even when many regions are redundant or uninformative. Recent adaptive inference methods reduce this cost by selectively compressing tokens or terminating inference early, but combining these mechanisms often causes unstable intermediate representations and accuracy degradation. We introduce Fusion, a unified adaptive inference framework that coordinates token merging, early exiting, and token pruning through a simple staged design: tokens are merged first, confidence is evaluated next, and pruning is applied only to samples that continue inference. This ordering allows the three mechanisms to operate cooperatively rather than competitively. Fusion further includes lightweight routing modules that adapt compression strength to each input and support inference-time adjustment of the accuracy--latency trade-off without retraining. On ImageNet-1k with DeiT-S, Fusion matches or surpasses state-of-the-art adaptive ViT methods at comparable compute budgets while reducing calibration error by up to $4\times$ and inference energy by $48\%$. Experiments across ImageNet-100, CIFAR-100, and ImageNette with multiple ViT backbones demonstrate consistent transferability without dataset-specific tuning.

==> figures/sources/architecture.tex <==
%% MoDTP-ViT architecture — horizontal flow, DynamicViT/A-ViT style.
%% Compile: pdflatex architecture.tex
\documentclass[tikz,border=8pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage{mathptmx} % Times Roman text + math, matches IEEE paper body
\usepackage{xcolor}
\usetikzlibrary{shapes,arrows.meta,positioning,fit,backgrounds,calc,decorations.pathreplacing}

% ── Color palette (paper-friendly) ──
\definecolor{cBlock}{HTML}{ECEFF1}
\definecolor{cBlockEdge}{HTML}{546E7A}
\definecolor{cMerge}{HTML}{D1C4E9}
\definecolor{cMergeEdge}{HTML}{7E57C2}
\definecolor{cExit}{HTML}{C8E6C9}
\definecolor{cExitEdge}{HTML}{2E7D32}
\definecolor{cPrune}{HTML}{FFCDD2}
\definecolor{cPruneEdge}{HTML}{C62828}
\definecolor{cRouter}{HTML}{FFF9C4}
\definecolor{cRouterEdge}{HTML}{C9A600}
\definecolor{cIO}{HTML}{BBDEFB}
\definecolor{cIOEdge}{HTML}{1565C0}
\definecolor{cKeep}{HTML}{4FC3F7}
\definecolor{cDrop}{HTML}{B0BEC5}
\definecolor{cCLS}{HTML}{FFB300}

\begin{document}
\begin{tikzpicture}[
    font=\rmfamily\small,
    >=Latex,
    blk/.style={
        draw=cBlockEdge, fill=cBlock, rounded corners=1.5pt,
        minimum width=0.95cm, minimum height=0.95cm,
        font=\rmfamily\small\bfseries, line width=0.5pt
    },
    blkmerge/.style={blk, fill=cMerge!40, draw=cMergeEdge},
    blkexit/.style={blk, fill=cExit!50, draw=cExitEdge},
    blkprune/.style={blk, fill=cPrune!50, draw=cPruneEdge},
    io/.style={
        draw=cIOEdge, fill=cIO, rounded corners=2pt,
        minimum width=1.5cm, minimum height=0.95cm,
        font=\rmfamily\small\bfseries, align=center, line width=0.5pt
    },
    mod/.style={
        draw=black!50, rounded corners=2pt, minimum width=0.95cm, minimum height=0.55cm,
        font=\rmfamily\small\bfseries, align=center, line width=0.5pt,
        inner sep=2pt
    },
    modmerge/.style={mod, fill=cMerge, draw=cMergeEdge},
    modexit/.style={mod, fill=cExit, draw=cExitEdge},
    modprune/.style={mod, fill=cPrune, draw=cPruneEdge},
    modrouter/.style={mod, fill=cRouter, draw=cRouterEdge},
    flow/.style={->, thick, draw=black!65},
    side/.style={->, dashed, line width=0.7pt},
    tcell/.style={draw=black!40, fill=cKeep, minimum size=0.18cm, inner sep=0pt, line width=0.3pt},
    tdrop/.style={draw=black!30, fill=cDrop, minimum size=0.18cm, inner sep=0pt, line width=0.3pt},
]

% ══════════════════════════════════════
%  TOP ROW: 12 transformer blocks left → right
% ══════════════════════════════════════
\def\bx{0}
\foreach \i in {1,...,12} {
    \pgfmathsetmacro\xpos{\bx + (\i-1)*1.15}
    % choose style by block role
    \ifnum\i=3 \node[blkmerge] (b\i) at (\xpos, 0) {3}; \else
    \ifnum\i=5 \node[blkmerge] (b\i) at (\xpos, 0) {5}; \else
    \ifnum\i=7 \node[blkmerge] (b\i) at (\xpos, 0) {7}; \else
    \ifnum\i=8 \node[blkexit]  (b\i) at (\xpos, 0) {8}; \else
    \ifnum\i=9 \node[blkprune] (b\i) at (\xpos, 0) {9}; \else
    \ifnum\i=10 \node[blkprune,fill=orange!20,draw=orange!70!black] (b\i) at (\xpos, 0) {10}; \else
    \node[blk] (b\i) at (\xpos, 0) {\i};
    \fi\fi\fi\fi\fi\fi
}

% Left input
\node[io, left=0.7cm of b1] (input) {Patch\\Embed};
% Right head
\node[io, right=0.7cm of b12] (head) {CLS\\Head};

% Connecting arrows along top row
\draw[flow] (input.east) -- (b1.west);
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,11} {
    \draw[flow] (b\i.east) -- (b\j.west);
}
\draw[flow] (b12.east) -- (head.west);

% Block-row label
\node[font=\rmfamily\small, anchor=east, gray] at ($(input.west)+(-0.1,0)$) {\itshape Transformer blocks};

% ══════════════════════════════════════
%  HANGING MODULES BELOW (DynamicViT-style, one row)
% ══════════════════════════════════════
\def\moduley{-1.2}

% Token router (global) — sits below block 2
\node[modrouter] (gr) at (b2 |- 0,\moduley) {Router};
\draw[side, draw=cRouterEdge] (b2.south) -- (gr.north);

% Inline merge routers at blocks 3, 5, 7
\node[modmerge] (r3) at (b3 |- 0,\moduley) {Merge};
\node[modmerge] (r5) at (b5 |- 0,\moduley) {Merge};
\node[modmerge] (r7) at (b7 |- 0,\moduley) {Merge};
\draw[side, draw=cMergeEdge] (b3.south) -- (r3.north);
\draw[side, draw=cMergeEdge] (b5.south) -- (r5.north);
\draw[side, draw=cMergeEdge] (b7.south) -- (r7.north);

% Exit head at block 8
\node[modexit] (e8) at (b8 |- 0,\moduley) {Exit};
\draw[side, draw=cExitEdge] (b8.south) -- (e8.north);

% Prune at block 9
\node[modprune] (p9) at (b9 |- 0,\moduley) {Prune};
\draw[side, draw=cPruneEdge] (b9.south) -- (p9.north);

% Exit + Prune at block 10
\node[mod, fill=orange!25, draw=orange!70!black] (ep10) at (b10 |- 0,\moduley) {E+P};
\draw[side, draw=orange!70!black] (b10.south) -- (ep10.north);

% ══════════════════════════════════════
%  EARLY-EXIT BRANCH (below block 8, away from other modules)
% ══════════════════════════════════════
\node[io, fill=cExit, draw=cExitEdge,
      minimum width=2.2cm, minimum height=0.55cm,
      font=\rmfamily\small\bfseries]
      (exitout) at ($(e8.south)+(0,-0.85)$) {63\% exit \,$\to$\, output};
\draw[->, line width=0.7pt, draw=cExitEdge] (e8.south) -- (exitout.north);
\node[font=\rmfamily\small\itshape, color=cExitEdge,
      anchor=west, align=left]
      at ($(p9.south)+(1.6,-0.85)$) {37\% continue $\to$ prune};

% ══════════════════════════════════════
%  TOKEN-GRID VISUALIZATION (DynamicViT-style spatial footprint)
% ══════════════════════════════════════
\def\tokeny{1.3}
\def\gridsz{6}  % 6x6 grid of patches (illustrative)
\def\cellsz{0.18}

% Helper: show a patch grid at given x with a list of dropped indices
% We'll just build five views by hand: input, after merge3, after merge5, after merge7, after prune9

% ─ View 1: Input (197 tokens shown as 14x14, but we use 6x6 stylised) ─
\node[font=\rmfamily\small\bfseries, anchor=south] at (b1.north |- 0,\tokeny+0.6) {197};
\foreach \r in {0,...,5} {
    \foreach \c in {0,...,5} {
        \node[tcell] at ($(b1.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
    }
}

% ─ View 2: After block 3 merge — 155 tokens (drop ~17 cells) ─
\node[font=\rmfamily\small\bfseries, anchor=south] at (b4.north |- 0,\tokeny+0.6) {155};
\foreach \r/\c in {0/0,0/1,0/2,0/3,0/4,0/5,1/0,1/1,1/2,1/3,1/4,1/5,2/0,2/1,2/3,2/4,2/5,3/0,3/1,3/2,3/3,3/4,3/5,4/0,4/2,4/3,4/4,4/5,5/0,5/2,5/3} {
    \node[tcell] at ($(b4.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
}
\foreach \r/\c in {2/2,4/1,5/1,5/3,5/4,5/5} {
    \node[tdrop] at ($(b4.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
}

% ─ View 3: After block 7 merge — 100 tokens ─
\node[font=\rmfamily\small\bfseries, anchor=south] at (b7.north |- 0,\tokeny+0.6) {100};
\foreach \r/\c in {0/0,0/2,0/4,1/0,1/1,1/3,1/5,2/1,2/3,2/4,3/0,3/2,3/4,4/1,4/3,4/5,5/0,5/3} {
    \node[tcell] at ($(b7.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
}
\foreach \r/\c in {0/1,0/3,0/5,1/2,1/4,2/0,2/2,2/5,3/1,3/3,3/5,4/0,4/2,4/4,5/1,5/2,5/4,5/5} {
    \node[tdrop] at ($(b7.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
}

% ─ View 4: After block 9 prune — 70 tokens ─
\node[font=\rmfamily\small\bfseries, anchor=south] at (b9.north |- 0,\tokeny+0.6) {70};
\foreach \r/\c in {0/2,1/1,1/3,2/1,2/3,2/4,3/2,3/4,4/2,4/4,5/3} {
    \node[tcell] at ($(b9.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
}
\foreach \r/\c in {0/0,0/1,0/3,0/4,0/5,1/0,1/2,1/4,1/5,2/0,2/2,2/5,3/0,3/1,3/3,3/5,4/0,4/1,4/3,4/5,5/0,5/1,5/2,5/4,5/5} {
    \node[tdrop] at ($(b9.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
}

% ─ View 5: After block 10 — 50 tokens ─
\node[font=\rmfamily\small\bfseries, anchor=south] at (b11.north |- 0,\tokeny+0.6) {$\sim$50};
\foreach \r/\c in {1/2,2/2,2/3,3/2,3/3,4/3} {
    \node[tcell] at ($(b11.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
}
\foreach \r/\c in {0/0,0/1,0/2,0/3,0/4,0/5,1/0,1/1,1/3,1/4,1/5,2/0,2/1,2/4,2/5,3/0,3/1,3/4,3/5,4/0,4/1,4/2,4/4,4/5,5/0,5/1,5/2,5/3,5/4,5/5} {
    \node[tdrop] at ($(b11.north) + (\c*\cellsz - 0.45, \tokeny + \r*\cellsz - 0.45)$) {};
}

% Caption above token strip
\node[font=\rmfamily\small\bfseries, gray, anchor=south west]
    at (input.west |- 0,\tokeny+1.0) {Spatial token footprint along the pipeline\,---\,kept (\textcolor{cIOEdge}{\textbullet}) vs.\ removed (\textcolor{black!40}{\textbullet})};

% ══════════════════════════════════════
%  ZOOM-IN DETAIL: Inline Merge Router internals (DynamicViT/EViT style)
% ══════════════════════════════════════
\def\zy{-3.85}
\def\zx{-0.2}

% Outer panel — balanced
\node[draw=cMergeEdge, fill=cMerge!15, rounded corners=2pt, line width=0.5pt,
      minimum width=15.8cm, minimum height=2.3cm, anchor=west]
      (zoompanel) at (\zx, \zy) {};
\node[anchor=north west, font=\rmfamily\small\bfseries, color=cMergeEdge]
      at ($(zoompanel.north west)+(0.2, -0.15)$)
      {Detail: Inline Merge Router (\emph{novel}) — applied at blocks 3, 5, 7};

% Inside the panel: a compact horizontal flow of the router internals
\def\zyy{-4.20}

% CLS token + patch tokens (input)
\node[draw=orange!80!black, fill=cCLS, circle, minimum size=0.30cm, inner sep=0pt, line width=0.5pt]
      (zcls) at (0.85, \zyy) {};
\node[anchor=east, font=\rmfamily\small] at ($(zcls.west)+(-0.08, 0)$) {\textsc{cls}};
\foreach \i in {0,...,5} {
    \node[draw=black!50, fill=cBlock, minimum size=0.24cm, inner sep=0pt, line width=0.3pt]
        at (1.2 + \i*0.26, \zyy) {};
}

% Linear → sigmoid
\node[draw=cMergeEdge, fill=cMerge, rounded corners=2pt,
      minimum width=1.5cm, minimum height=0.5cm,
      font=\rmfamily\small, line width=0.4pt]
      (zlin) at (4.0, \zyy) {Linear$(C,1)$};
\node[font=\rmfamily\small\itshape, gray, anchor=north]
      at ($(zlin.south)+(0, -0.05)$) {193 params};

\node[draw=cMergeEdge, fill=cMerge!50, rounded corners=2pt,
      minimum width=0.85cm, minimum height=0.5cm,
      font=\rmfamily\small, line width=0.4pt]
      (zsig) at (5.55, \zyy) {$\sigma(\cdot)$};

% m_b
\node[font=\rmfamily\small, anchor=west]
      (zmb) at (6.4, \zyy) {$m_b \in [0,1]$};

% Profile scaling
\node[draw=yellow!60!black, fill=yellow!20, rounded corners=2pt,
      minimum width=3.7cm, minimum height=0.5cm,
      font=\rmfamily\small, line width=0.4pt]
      (zscale) at (10.05, \zyy) {$\tilde m_b = m_b \cdot \tfrac{1-\tau_{\text{keep}}}{1-0.7}$};

% Bipartite match — moderate gap from equation
\node[draw=cMergeEdge, fill=cMerge, rounded corners=2pt,
      minimum width=2.7cm, minimum height=0.5cm,
      font=\rmfamily\small, line width=0.4pt]
      (zbm) at (13.85, \zyy) {Bipartite Match \& Merge};

% Arrows inside zoom (slightly thicker, with consistent gaps)
\draw[->, line width=0.5pt, draw=black!65] (2.85, \zyy) -- (zlin.west);
\draw[->, line width=0.5pt, draw=black!65] (zlin.east) -- (zsig.west);
\draw[->, line width=0.5pt, draw=black!65] (zsig.east) -- ($(zmb.west)+(-0.1,0)$);
\draw[->, line width=0.5pt, draw=black!65] ($(zmb.east)+(0.1,0)$) -- (zscale.west);
\draw[->, line width=0.5pt, draw=black!65] (zscale.east) -- (zbm.west);

% Magnifier dashed lines from r5 module straight down to the zoom panel top
\draw[dashed, line width=0.4pt, draw=cMergeEdge!70]
    (r5.south west) -- (r5.south west |- zoompanel.north);
\draw[dashed, line width=0.4pt, draw=cMergeEdge!70]
    (r5.south east) -- (r5.south east |- zoompanel.north);

% ══════════════════════════════════════
%  LEGEND (bottom-left)
% ══════════════════════════════════════
\node[anchor=north west, font=\rmfamily\small\bfseries]
    at ($(zoompanel.south west)+(0.0, -0.25)$) (legtitle) {Legend};
\matrix[anchor=north west, column sep=4pt, row sep=2pt, font=\rmfamily\small]
    at ($(legtitle.south west)+(0,-0.05)$) {
    \node[draw=cMergeEdge, fill=cMerge, minimum width=0.4cm, minimum height=0.22cm, rounded corners=1pt] {}; & \node[anchor=west] {Inline Merge Router \,(\emph{novel})}; \\
    \node[draw=cExitEdge,  fill=cExit,  minimum width=0.4cm, minimum height=0.22cm, rounded corners=1pt] {}; & \node[anchor=west] {Early Exit Head}; \\
    \node[draw=cPruneEdge, fill=cPrune, minimum width=0.4cm, minimum height=0.22cm, rounded corners=1pt] {}; & \node[anchor=west] {Token Pruning}; \\
    \node[draw=orange!70!black, fill=orange!25, minimum width=0.4cm, minimum height=0.22cm, rounded corners=1pt] {}; & \node[anchor=west] {Exit + Prune (Block 10)}; \\
    \node[draw=cRouterEdge,fill=cRouter,minimum width=0.4cm, minimum height=0.22cm, rounded corners=1pt] {}; & \node[anchor=west] {Global Token Router}; \\
};

% ══════════════════════════════════════
%  OVERHEAD CALLOUT (bottom-right)
% ══════════════════════════════════════
\node[draw=black!30, fill=gray!8, rounded corners=2pt,
      anchor=north east, font=\rmfamily\small, align=left, inner sep=4pt]
      at ($(zoompanel.south east)+(0.0, -0.25)$) {%
\textbf{Overhead}\\
Inline routers: 1{,}155 params\\
Total: 0.081\% FLOPs};

\end{tikzpicture}
\end{document}


==> figures/sources/methodology.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usetikzlibrary{shapes,arrows.meta,positioning,fit,backgrounds,calc,matrix,decorations.pathreplacing}

% ── Color palette ──
\definecolor{cMerge}{HTML}{D1C4E9}
\definecolor{cMergeEdge}{HTML}{7E57C2}
\definecolor{cExit}{HTML}{C8E6C9}
\definecolor{cExitEdge}{HTML}{2E7D32}
\definecolor{cPrune}{HTML}{FFCDD2}
\definecolor{cPruneEdge}{HTML}{C62828}
\definecolor{cTok}{HTML}{B0BEC5}
\definecolor{cTokKeep}{HTML}{4FC3F7}
\definecolor{cTokDrop}{HTML}{EF9A9A}
\definecolor{cCLS}{HTML}{FFB300}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Latex,
    tok/.style={
        circle, draw=black!50, fill=cTok, line width=0.4pt,
        minimum size=0.32cm, inner sep=0pt
    },
    tokk/.style={tok, fill=cTokKeep},
    tokd/.style={tok, fill=cTokDrop, draw=red!60},
    cls/.style={tok, fill=cCLS, draw=orange!80!black, line width=0.6pt},
    panel/.style={
        draw=black!40, rounded corners=3pt, line width=0.5pt,
        inner sep=0.3cm
    },
    paneltitle/.style={font=\sffamily\small\bfseries, anchor=north west},
    op/.style={
        draw=black!50, rounded corners=2pt, fill=gray!10,
        minimum width=2cm, minimum height=0.55cm,
        font=\sffamily\footnotesize, line width=0.5pt
    },
    arr/.style={->, line width=0.7pt, draw=black!65},
    eq/.style={font=\footnotesize}
]

% ══════════════════════════════════════
%  PANEL A: Inline Merge Router (NOVEL)
% ══════════════════════════════════════
\begin{scope}[shift={(0,0)}]
    \node[paneltitle] (titleA) at (0, 5.2) {(a) Inline Merge Router \,(\emph{novel}, applied at blocks 3, 5, 7)};

    % Input tokens row
    \foreach \i in {0,...,9} {
        \node[tok] (ti\i) at (\i*0.4, 4.0) {};
    }
    \node[cls] (clsA) at (-0.5, 4.0) {};
    \node[anchor=east, font=\footnotesize] at (-0.7, 4.0) {\textsc{cls}};
    \node[anchor=west, font=\footnotesize\itshape] at (3.7, 4.0) {$N$ patch tokens \,\textit{(input)}};

    % CLS arrow to MLP
    \draw[arr] (clsA.south) -- ++(0, -0.4) -| (1.5, 3.0);

    % Linear layer
    \node[op, fill=cMerge, draw=cMergeEdge] (mlpA) at (1.5, 2.7) {Linear$(C, 1)$};
    \node[anchor=west, font=\scriptsize\itshape, gray] at ($(mlpA.east)+(0.1,0)$) {193 params};

    % Sigmoid
    \node[op, fill=cMerge!60, draw=cMergeEdge, below=0.2cm of mlpA] (sigA) {$\sigma(\cdot)$};

    % Output
    \node[font=\footnotesize, below=0.2cm of sigA] (mratioA) {$m_b \in [0, 1]$ \,\textit{per image}};

    % Merge ratio scaling (profile)
    \node[op, fill=yellow!20, draw=yellow!60!black, below=0.3cm of mratioA, minimum width=4cm] (scaleA) {%
        $\tilde{m}_b \,=\, m_b \cdot \dfrac{1 - \tau_{\text{keep}}}{1 - 0.7}$%
    };
    \node[anchor=west, font=\scriptsize\itshape, gray] at ($(scaleA.east)+(0.1,0)$) {profile scaling};

    % Bipartite merge
    \node[op, fill=cMerge, draw=cMergeEdge, below=0.3cm of scaleA, minimum width=4cm] (bpA) {%
        Bipartite Match \,\&\, Merge top-$r$ pairs%
    };

    % Arrow from box to the visualization
    \draw[arr] (bpA.south) -- ++(0, -0.35);

    % Bipartite-match visualization: 4 pairs of inputs → 4 merged outputs
    % Pair-input tokens (selected by similarity, at y=-1.4)
    \foreach \pair/\xpos in {0/0.2, 1/1.4, 2/2.6, 3/3.8} {
        \node[tok] (pli\pair) at (\xpos, -1.35) {};
        \node[tok] (pri\pair) at (\xpos+0.3, -1.35) {};
    }
    % Merged output tokens (one per pair, blue = fusion, at y=-2.1)
    \foreach \i/\xpos in {0/0.35, 1/1.55, 2/2.75, 3/3.95} {
        \node[tok, fill=cTokKeep] (mo\i) at (\xpos, -2.05) {};
    }
    % CLS preserved through merge
    \node[cls] (clsAo) at (-0.5, -2.05) {};
    \node[anchor=east, font=\footnotesize] at (-0.7, -2.05) {\textsc{cls}};

    % V-shaped connectors: each pair averages into one output
    \foreach \pair in {0,...,3} {
        \draw[line width=0.4pt, draw=cMergeEdge!70] (pli\pair.south) -- (mo\pair.north);
        \draw[line width=0.4pt, draw=cMergeEdge!70] (pri\pair.south) -- (mo\pair.north);
    }

    % Inline labels
    \node[anchor=west, font=\scriptsize\itshape, gray] at (4.4, -1.35) {selected pairs};
    \node[anchor=west, font=\scriptsize\itshape, gray] at (4.4, -2.05) {avg $\to$ $N{-}r$ outputs};

    % Supervision arrow (training only)
    \node[font=\scriptsize\itshape, color=cMergeEdge, anchor=west] (supA) at ($(scaleA.west)+(-3.6, 0)$) {%
        \begin{tabular}{l}
        \textbf{Training:}\\
        $\mathcal{L}_{\text{aux}} = \mathrm{MSE}(m_b,\,\bar{s}_b)$\\
        $\bar{s}_b$: local token sim
        \end{tabular}};
    \draw[->, dashed, color=cMergeEdge, line width=0.5pt] ($(supA.east)+(0.1, 0)$) -- ++(0.5, 0);

    % Bracket showing inputs
    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, line width=0.5pt]
        (ti0.south west) -- (ti9.south east);
\end{scope}

% ══════════════════════════════════════
%  PANEL B: Sequential Pipeline (token flow)
% ══════════════════════════════════════
\begin{scope}[shift={(10.5, 0)}]
    \node[paneltitle] (titleB) at (0, 5.2) {(b) Sequential Token Flow Across Blocks};

    % Stage labels and token grids
    \foreach \stage/\xpos/\ntok/\label/\desc in {%
        0/0/12/Block 2/{197 tok},%
        1/2/9/Block 7/{100},%
        2/4/9/Block 8/{(exit?)},%
        3/6/6/Block 10/{50},%
        4/8/6/Block 12/{$\sim$50}}%
    {
        % token cluster for this stage
        \begin{scope}[shift={(\xpos, 4.0)}]
            \pgfmathsetmacro{\rows}{int(ceil(\ntok/3.0))}
            \foreach \i in {0,...,\numexpr\ntok-1\relax} {
                \pgfmathsetmacro{\rr}{int(\i/3)}
                \pgfmathsetmacro{\cc}{mod(\i,3)}
                \node[tok] at (\cc*0.25, -\rr*0.25) {};
            }
            \node[cls] at (-0.4, -0.25) {};
        \end{scope}
        \node[font=\footnotesize\bfseries, below=0.4cm of {(\xpos, 3.4)}, anchor=north]
            (lab\stage) at (\xpos+0.25, 3.3) {\label};
        \node[font=\scriptsize\itshape, gray, below=0.05cm of lab\stage]
            {\desc};
    }

    % Mechanism arrows between stages
    \node[op, fill=cMerge, draw=cMergeEdge, font=\scriptsize, minimum width=1.4cm, minimum height=0.4cm]
        (mAB) at (1.0, 4.3) {merge};
    \draw[arr, draw=cMergeEdge] (0.7, 4.0) -- (mAB.west);
    \draw[arr, draw=cMergeEdge] (mAB.east) -- (1.85, 4.0);

    \node[op, fill=cExit, draw=cExitEdge, font=\scriptsize, minimum width=1.4cm, minimum height=0.4cm]
        (eBC) at (3.0, 4.3) {exit?};
    \draw[arr, draw=cExitEdge] (2.7, 4.0) -- (eBC.west);
    \draw[arr, draw=cExitEdge] (eBC.east) -- (3.85, 4.0);

    \node[op, fill=cPrune, draw=cPruneEdge, font=\scriptsize, minimum width=1.4cm, minimum height=0.4cm]
        (pCD) at (5.0, 4.3) {prune};
    \draw[arr, draw=cPruneEdge] (4.7, 4.0) -- (pCD.west);
    \draw[arr, draw=cPruneEdge] (pCD.east) -- (5.85, 4.0);

    \draw[arr] (6.7, 4.0) -- (7.85, 4.0);

    % Decision diagram (bottom)
    \node[paneltitle] at (0, 1.4) {Decision logic per image:};

    \node[op, fill=gray!10, font=\footnotesize,
          minimum width=3.2cm, text width=2.9cm, align=center,
          inner xsep=2pt] (dec1) at (1.7, 0.6)
        {$m_b \cdot$ merge};
    \node[op, fill=cExit, draw=cExitEdge, font=\footnotesize,
          minimum width=3.2cm, text width=2.9cm, align=center,
          inner xsep=2pt] (dec2) at (5.4, 0.6)
        {if $\max p_8 > \theta_1$: \textbf{exit}};
    \node[op, fill=cPrune, draw=cPruneEdge, font=\footnotesize,
          minimum width=3.2cm, text width=2.9cm, align=center,
          inner xsep=2pt] (dec3) at (9.1, 0.6)
        {else: prune top-$k$ attn};

    \draw[arr] (dec1.east) -- (dec2.west);
    \draw[arr] (dec2.east) -- (dec3.west);

    % Sequential annotation
    \node[font=\scriptsize\itshape, color=cExitEdge, align=center] at (4.0, -0.3)
        {\textbf{Order matters:} merge\,$\to$\,exit\,$\to$\,prune avoids 1.58\,pp interference};
\end{scope}

% ══════════════════════════════════════
%  PANEL C: Per-Image Adaptivity (visualization)
% ══════════════════════════════════════
\begin{scope}[shift={(0, -4.2)}]
    \node[paneltitle] (titleC) at (0, 1.4) {(c) Per-Image Adaptivity \,---\, easy vs.\ hard images};

    % Easy image
    \node[draw=black!30, fill=blue!8, minimum width=1.2cm, minimum height=1.0cm,
          rounded corners=2pt] (easyimg) at (0.6, 0.4) {};
    \node[font=\footnotesize\bfseries, below=0.05cm of easyimg] {Easy};
    \node[font=\scriptsize\itshape, gray, below=0.0cm of easyimg.south,
          yshift=-0.3cm] {(uniform bg)};

    % Easy: high merge, exits at block 8
    \node[font=\footnotesize, anchor=west] at (1.6, 0.7) {%
        $m_3{=}0.34$, $m_5{=}0.36$, $m_7{=}0.40$};
    \node[font=\footnotesize, anchor=west, color=cExitEdge] at (1.6, 0.3) {%
        \textbf{exits at block 8} \,$\to$\, $-37.5\%$ FLOPs};
    \node[font=\scriptsize\itshape, gray, anchor=west] at (1.6, -0.05) {%
        keeps $\sim$50 tokens};

    % Hard image
    \node[draw=black!30, fill=red!10, minimum width=1.2cm, minimum height=1.0cm,
          rounded corners=2pt] (hardimg) at (0.6, -1.6) {};
    \node[font=\footnotesize\bfseries, below=0.05cm of hardimg] {Hard};
    \node[font=\scriptsize\itshape, gray, below=0.0cm of hardimg.south,
          yshift=-0.3cm] {(cluttered)};

    % Hard: low merge, no exit
    \node[font=\footnotesize, anchor=west] at (1.6, -1.3) {%
        $m_3{=}0.18$, $m_5{=}0.17$, $m_7{=}0.17$};
    \node[font=\footnotesize, anchor=west, color=cPruneEdge] at (1.6, -1.7) {%
        \textbf{full depth, prune to 50}};
    \node[font=\scriptsize\itshape, gray, anchor=west] at (1.6, -2.05) {%
        keeps $\sim$100 tokens through block 8};
\end{scope}

% ══════════════════════════════════════
%  PANEL D: Adaptivity statistics
% ══════════════════════════════════════
\begin{scope}[shift={(10.5, -4.2)}]
    \node[paneltitle] (titleD) at (0, 1.4) {(d) Empirical Adaptivity \,(5K ImageNet-1k images)};

    % Mini bar chart for std
    \draw[->, line width=0.5pt] (0, -2.2) -- (0, 0.5);
    \draw[->, line width=0.5pt] (0, -2.2) -- (5.5, -2.2) node[right, font=\scriptsize] {};

    % Y-axis label
    \node[font=\scriptsize, rotate=90, anchor=south] at (-0.75, -0.85)
        {Std of merge ratio $m_b$};

    % Y-axis tick marks + values
    \foreach \y/\val in {-2.2/0.00, -1.6/0.015, -1.0/0.030, -0.4/0.045} {
        \draw[line width=0.3pt] (-0.08, \y) -- (0.08, \y);
        \node[font=\tiny, anchor=east] at (-0.12, \y) {\val};
    }

    \pgfmathsetmacro{\hMax}{2.7}
    \pgfmathsetmacro{\sToMe}{0.000}
    \pgfmathsetmacro{\sCascade}{0.014}
    \pgfmathsetmacro{\sInline}{0.039}
    \pgfmathsetmacro{\barW}{0.7}
    \pgfmathsetmacro{\sf}{40}  % scale

    \fill[red!60, draw=red!80] (0.5, -2.2) rectangle ++(\barW, \sToMe*\sf);
    \node[font=\scriptsize, below=0.05cm] at (0.85, -2.2) {ToMe};
    \node[font=\scriptsize\bfseries, above=0.05cm] at (0.85, -2.2) {0.000};

    \fill[orange!70, draw=orange!90] (1.8, -2.2) rectangle ++(\barW, \sCascade*\sf);
    \node[font=\scriptsize, below=0.05cm] at (2.15, -2.2) {Cascade};
    \node[font=\scriptsize\bfseries, above=0.05cm] at (2.15, -2.2 + \sCascade*\sf) {0.014};

    \fill[green!50!black, draw=green!60!black] (3.1, -2.2) rectangle ++(\barW, \sInline*\sf);
    \node[font=\scriptsize, below=0.05cm] at (3.45, -2.2) {Inline};
    \node[font=\scriptsize\bfseries, above=0.05cm] at (3.45, -2.2 + \sInline*\sf) {0.039};

    % Annotation
    \node[font=\footnotesize\bfseries, color=green!50!black, anchor=west] at (4.4, -1.0)
        {$\rho = 0.81$};
    \node[font=\scriptsize\itshape, anchor=west, gray] at (4.4, -1.4)
        {merge ratio vs.\\ token similarity};

    \node[font=\scriptsize\itshape, gray] at (2.7, -2.95) {Per-image std of merge ratio at block 7};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/sources/methodology_a.tex <==
%% Panel (a) only — Inline Merge Router (NOVEL)
%% Extracted from methodology.tex for Samira 2026-05-23
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usetikzlibrary{shapes,arrows.meta,positioning,fit,backgrounds,calc,matrix,decorations.pathreplacing}

\definecolor{cMerge}{HTML}{D1C4E9}
\definecolor{cMergeEdge}{HTML}{7E57C2}
\definecolor{cExit}{HTML}{C8E6C9}
\definecolor{cExitEdge}{HTML}{2E7D32}
\definecolor{cPrune}{HTML}{FFCDD2}
\definecolor{cPruneEdge}{HTML}{C62828}
\definecolor{cTok}{HTML}{B0BEC5}
\definecolor{cTokKeep}{HTML}{4FC3F7}
\definecolor{cTokDrop}{HTML}{EF9A9A}
\definecolor{cCLS}{HTML}{FFB300}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Latex,
    tok/.style={
        circle, draw=black!50, fill=cTok, line width=0.4pt,
        minimum size=0.32cm, inner sep=0pt
    },
    tokk/.style={tok, fill=cTokKeep},
    tokd/.style={tok, fill=cTokDrop, draw=red!60},
    cls/.style={tok, fill=cCLS, draw=orange!80!black, line width=0.6pt},
    paneltitle/.style={font=\sffamily\small\bfseries, anchor=north west},
    op/.style={
        draw=black!50, rounded corners=2pt, fill=gray!10,
        minimum width=2cm, minimum height=0.55cm,
        font=\sffamily\footnotesize, line width=0.5pt
    },
    arr/.style={->, line width=0.7pt, draw=black!65},
    eq/.style={font=\footnotesize}
]

\begin{scope}[shift={(0,0)}]
    \node[paneltitle] (titleA) at (0, 5.2) {(a) Inline Merge Router \,(\emph{novel}, applied at blocks 3, 5, 7)};

    \foreach \i in {0,...,9} {
        \node[tok] (ti\i) at (\i*0.4, 4.0) {};
    }
    \node[cls] (clsA) at (-0.5, 4.0) {};
    \node[anchor=east, font=\footnotesize] at (-0.7, 4.0) {\textsc{cls}};
    \node[anchor=west, font=\footnotesize\itshape] at (3.7, 4.0) {$N$ patch tokens \,\textit{(input)}};

    \draw[arr] (clsA.south) -- ++(0, -0.4) -| (1.5, 3.0);

    \node[op, fill=cMerge, draw=cMergeEdge] (mlpA) at (1.5, 2.7) {Linear$(C, 1)$};
    \node[anchor=west, font=\scriptsize\itshape, gray] at ($(mlpA.east)+(0.1,0)$) {193 params};

    \node[op, fill=cMerge!60, draw=cMergeEdge, below=0.2cm of mlpA] (sigA) {$\sigma(\cdot)$};

    \node[font=\footnotesize, below=0.2cm of sigA] (mratioA) {$m_b \in [0, 1]$ \,\textit{per image}};

    \node[op, fill=yellow!20, draw=yellow!60!black, below=0.3cm of mratioA, minimum width=4cm] (scaleA) {%
        $\tilde{m}_b \,=\, m_b \cdot \dfrac{1 - \tau_{\text{keep}}}{1 - 0.7}$%
    };
    \node[anchor=west, font=\scriptsize\itshape, gray] at ($(scaleA.east)+(0.1,0)$) {profile scaling};

    \node[op, fill=cMerge, draw=cMergeEdge, below=0.3cm of scaleA, minimum width=4cm] (bpA) {%
        Bipartite Match \,\&\, Merge top-$r$ pairs%
    };

    \draw[arr] (bpA.south) -- ++(0, -0.35);

    \foreach \pair/\xpos in {0/0.2, 1/1.4, 2/2.6, 3/3.8} {
        \node[tok] (pli\pair) at (\xpos, -1.35) {};
        \node[tok] (pri\pair) at (\xpos+0.3, -1.35) {};
    }
    \foreach \i/\xpos in {0/0.35, 1/1.55, 2/2.75, 3/3.95} {
        \node[tok, fill=cTokKeep] (mo\i) at (\xpos, -2.05) {};
    }
    \node[cls] (clsAo) at (-0.5, -2.05) {};
    \node[anchor=east, font=\footnotesize] at (-0.7, -2.05) {\textsc{cls}};

    \foreach \pair in {0,...,3} {
        \draw[line width=0.4pt, draw=cMergeEdge!70] (pli\pair.south) -- (mo\pair.north);
        \draw[line width=0.4pt, draw=cMergeEdge!70] (pri\pair.south) -- (mo\pair.north);
    }

    \node[anchor=west, font=\scriptsize\itshape, gray] at (4.4, -1.35) {selected pairs};
    \node[anchor=west, font=\scriptsize\itshape, gray] at (4.4, -2.05) {avg $\to$ $N{-}r$ outputs};

    \node[font=\scriptsize\itshape, color=cMergeEdge, anchor=west] (supA) at ($(scaleA.west)+(-3.6, 0)$) {%
        \begin{tabular}{l}
        \textbf{Training:}\\
        $\mathcal{L}_{\text{aux}} = \mathrm{MSE}(m_b,\,\bar{s}_b)$\\
        $\bar{s}_b$: local token sim
        \end{tabular}};
    \draw[->, dashed, color=cMergeEdge, line width=0.5pt] ($(supA.east)+(0.1, 0)$) -- ++(0.5, 0);

    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, line width=0.5pt]
        (ti0.south west) -- (ti9.south east);
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/sources/methodology_b.tex <==
%% Panel (b) only — Sequential Token Flow Across Blocks
%% Extracted from methodology.tex for Samira 2026-05-23
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usetikzlibrary{shapes,arrows.meta,positioning,fit,backgrounds,calc,matrix,decorations.pathreplacing}

\definecolor{cMerge}{HTML}{D1C4E9}
\definecolor{cMergeEdge}{HTML}{7E57C2}
\definecolor{cExit}{HTML}{C8E6C9}
\definecolor{cExitEdge}{HTML}{2E7D32}
\definecolor{cPrune}{HTML}{FFCDD2}
\definecolor{cPruneEdge}{HTML}{C62828}
\definecolor{cTok}{HTML}{B0BEC5}
\definecolor{cTokKeep}{HTML}{4FC3F7}
\definecolor{cTokDrop}{HTML}{EF9A9A}
\definecolor{cCLS}{HTML}{FFB300}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Latex,
    tok/.style={
        circle, draw=black!50, fill=cTok, line width=0.4pt,
        minimum size=0.32cm, inner sep=0pt
    },
    tokk/.style={tok, fill=cTokKeep},
    tokd/.style={tok, fill=cTokDrop, draw=red!60},
    cls/.style={tok, fill=cCLS, draw=orange!80!black, line width=0.6pt},
    paneltitle/.style={font=\sffamily\small\bfseries, anchor=north west},
    op/.style={
        draw=black!50, rounded corners=2pt, fill=gray!10,
        minimum width=2cm, minimum height=0.55cm,
        font=\sffamily\footnotesize, line width=0.5pt
    },
    arr/.style={->, line width=0.7pt, draw=black!65},
    eq/.style={font=\footnotesize}
]

\begin{scope}[shift={(0,0)}]
    \node[paneltitle] (titleB) at (0, 5.2) {(b) Sequential Token Flow Across Blocks};

    \foreach \stage/\xpos/\ntok/\label/\desc in {%
        0/0/12/Block 2/{197 tok},%
        1/2/9/Block 7/{100},%
        2/4/9/Block 8/{(exit?)},%
        3/6/6/Block 10/{50},%
        4/8/6/Block 12/{$\sim$50}}%
    {
        \begin{scope}[shift={(\xpos, 4.0)}]
            \pgfmathsetmacro{\rows}{int(ceil(\ntok/3.0))}
            \foreach \i in {0,...,\numexpr\ntok-1\relax} {
                \pgfmathsetmacro{\rr}{int(\i/3)}
                \pgfmathsetmacro{\cc}{mod(\i,3)}
                \node[tok] at (\cc*0.25, -\rr*0.25) {};
            }
            \node[cls] at (-0.4, -0.25) {};
        \end{scope}
        \node[font=\footnotesize\bfseries, below=0.4cm of {(\xpos, 3.4)}, anchor=north]
            (lab\stage) at (\xpos+0.25, 3.3) {\label};
        \node[font=\scriptsize\itshape, gray, below=0.05cm of lab\stage]
            {\desc};
    }

    \node[op, fill=cMerge, draw=cMergeEdge, font=\scriptsize, minimum width=1.4cm, minimum height=0.4cm]
        (mAB) at (1.0, 4.3) {merge};
    \draw[arr, draw=cMergeEdge] (0.7, 4.0) -- (mAB.west);
    \draw[arr, draw=cMergeEdge] (mAB.east) -- (1.85, 4.0);

    \node[op, fill=cExit, draw=cExitEdge, font=\scriptsize, minimum width=1.4cm, minimum height=0.4cm]
        (eBC) at (3.0, 4.3) {exit?};
    \draw[arr, draw=cExitEdge] (2.7, 4.0) -- (eBC.west);
    \draw[arr, draw=cExitEdge] (eBC.east) -- (3.85, 4.0);

    \node[op, fill=cPrune, draw=cPruneEdge, font=\scriptsize, minimum width=1.4cm, minimum height=0.4cm]
        (pCD) at (5.0, 4.3) {prune};
    \draw[arr, draw=cPruneEdge] (4.7, 4.0) -- (pCD.west);
    \draw[arr, draw=cPruneEdge] (pCD.east) -- (5.85, 4.0);

    \draw[arr] (6.7, 4.0) -- (7.85, 4.0);

    \node[paneltitle] at (0, 1.4) {Decision logic per image:};

    \node[op, fill=gray!10, font=\footnotesize,
          minimum width=3.2cm, text width=2.9cm, align=center,
          inner xsep=2pt] (dec1) at (1.7, 0.6)
        {$m_b \cdot$ merge};
    \node[op, fill=cExit, draw=cExitEdge, font=\footnotesize,
          minimum width=3.2cm, text width=2.9cm, align=center,
          inner xsep=2pt] (dec2) at (5.4, 0.6)
        {if $\max p_8 > \theta_1$: \textbf{exit}};
    \node[op, fill=cPrune, draw=cPruneEdge, font=\footnotesize,
          minimum width=3.2cm, text width=2.9cm, align=center,
          inner xsep=2pt] (dec3) at (9.1, 0.6)
        {else: prune top-$k$ attn};

    \draw[arr] (dec1.east) -- (dec2.west);
    \draw[arr] (dec2.east) -- (dec3.west);

    \node[font=\scriptsize\itshape, color=cExitEdge, align=center] at (4.0, -0.3)
        {\textbf{Order matters:} merge\,$\to$\,exit\,$\to$\,prune avoids 1.58\,pp interference};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/sources/methodology_c.tex <==
%% Panel (c) only — Per-Image Adaptivity (easy vs hard)
%% Extracted from methodology.tex for Samira 2026-05-23
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usetikzlibrary{shapes,arrows.meta,positioning,fit,backgrounds,calc,matrix,decorations.pathreplacing}

\definecolor{cMerge}{HTML}{D1C4E9}
\definecolor{cMergeEdge}{HTML}{7E57C2}
\definecolor{cExit}{HTML}{C8E6C9}
\definecolor{cExitEdge}{HTML}{2E7D32}
\definecolor{cPrune}{HTML}{FFCDD2}
\definecolor{cPruneEdge}{HTML}{C62828}
\definecolor{cTok}{HTML}{B0BEC5}
\definecolor{cTokKeep}{HTML}{4FC3F7}
\definecolor{cTokDrop}{HTML}{EF9A9A}
\definecolor{cCLS}{HTML}{FFB300}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Latex,
    tok/.style={
        circle, draw=black!50, fill=cTok, line width=0.4pt,
        minimum size=0.32cm, inner sep=0pt
    },
    paneltitle/.style={font=\sffamily\small\bfseries, anchor=north west},
    op/.style={
        draw=black!50, rounded corners=2pt, fill=gray!10,
        minimum width=2cm, minimum height=0.55cm,
        font=\sffamily\footnotesize, line width=0.5pt
    },
    arr/.style={->, line width=0.7pt, draw=black!65}
]

\begin{scope}[shift={(0,0)}]
    \node[paneltitle] (titleC) at (0, 1.4) {(c) Per-Image Adaptivity \,---\, easy vs.\ hard images};

    \node[draw=black!30, fill=blue!8, minimum width=1.2cm, minimum height=1.0cm,
          rounded corners=2pt] (easyimg) at (0.6, 0.4) {};
    \node[font=\footnotesize\bfseries, below=0.05cm of easyimg] {Easy};
    \node[font=\scriptsize\itshape, gray, below=0.0cm of easyimg.south,
          yshift=-0.3cm] {(uniform bg)};

    \node[font=\footnotesize, anchor=west] at (1.6, 0.7) {%
        $m_3{=}0.34$, $m_5{=}0.36$, $m_7{=}0.40$};
    \node[font=\footnotesize, anchor=west, color=cExitEdge] at (1.6, 0.3) {%
        \textbf{exits at block 8} \,$\to$\, $-37.5\%$ FLOPs};
    \node[font=\scriptsize\itshape, gray, anchor=west] at (1.6, -0.05) {%
        keeps $\sim$50 tokens};

    \node[draw=black!30, fill=red!10, minimum width=1.2cm, minimum height=1.0cm,
          rounded corners=2pt] (hardimg) at (0.6, -1.6) {};
    \node[font=\footnotesize\bfseries, below=0.05cm of hardimg] {Hard};
    \node[font=\scriptsize\itshape, gray, below=0.0cm of hardimg.south,
          yshift=-0.3cm] {(cluttered)};

    \node[font=\footnotesize, anchor=west] at (1.6, -1.3) {%
        $m_3{=}0.18$, $m_5{=}0.17$, $m_7{=}0.17$};
    \node[font=\footnotesize, anchor=west, color=cPruneEdge] at (1.6, -1.7) {%
        \textbf{full depth, prune to 50}};
    \node[font=\scriptsize\itshape, gray, anchor=west] at (1.6, -2.05) {%
        keeps $\sim$100 tokens through block 8};
\end{scope}

\end{tikzpicture}
\end{document}


==> figures/sources/methodology_d.tex <==
%% Panel (d) only — Empirical Adaptivity (5K ImageNet-1k)
%% Extracted from methodology.tex for Samira 2026-05-23
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage{xcolor}
\usetikzlibrary{shapes,arrows.meta,positioning,fit,backgrounds,calc,matrix,decorations.pathreplacing}

\definecolor{cMerge}{HTML}{D1C4E9}
\definecolor{cMergeEdge}{HTML}{7E57C2}
\definecolor{cExit}{HTML}{C8E6C9}
\definecolor{cExitEdge}{HTML}{2E7D32}
\definecolor{cPrune}{HTML}{FFCDD2}
\definecolor{cPruneEdge}{HTML}{C62828}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Latex,
    paneltitle/.style={font=\sffamily\small\bfseries, anchor=north west}
]

\begin{scope}[shift={(0,0)}]
    \node[paneltitle] (titleD) at (0, 1.4) {(d) Empirical Adaptivity \,(5K ImageNet-1k images)};

    \draw[->, line width=0.5pt] (0, -2.2) -- (0, 0.5);
    \draw[->, line width=0.5pt] (0, -2.2) -- (5.5, -2.2) node[right, font=\scriptsize] {};

    % Y-axis label
    \node[font=\scriptsize, rotate=90, anchor=south] at (-0.75, -0.85)
        {Std of merge ratio $m_b$};

    % Y-axis tick marks + values
    \foreach \y/\val in {-2.2/0.00, -1.6/0.015, -1.0/0.030, -0.4/0.045} {
        \draw[line width=0.3pt] (-0.08, \y) -- (0.08, \y);
        \node[font=\tiny, anchor=east] at (-0.12, \y) {\val};
    }

    \pgfmathsetmacro{\hMax}{2.7}
    \pgfmathsetmacro{\sToMe}{0.000}
    \pgfmathsetmacro{\sCascade}{0.014}
    \pgfmathsetmacro{\sInline}{0.039}
    \pgfmathsetmacro{\barW}{0.7}
    \pgfmathsetmacro{\sf}{40}

    \fill[red!60, draw=red!80] (0.5, -2.2) rectangle ++(\barW, \sToMe*\sf);
    \node[font=\scriptsize, below=0.05cm] at (0.85, -2.2) {ToMe};
    \node[font=\scriptsize\bfseries, above=0.05cm] at (0.85, -2.2) {0.000};

    \fill[orange!70, draw=orange!90] (1.8, -2.2) rectangle ++(\barW, \sCascade*\sf);
    \node[font=\scriptsize, below=0.05cm] at (2.15, -2.2) {Cascade};
    \node[font=\scriptsize\bfseries, above=0.05cm] at (2.15, -2.2 + \sCascade*\sf) {0.014};

    \fill[green!50!black, draw=green!60!black] (3.1, -2.2) rectangle ++(\barW, \sInline*\sf);
    \node[font=\scriptsize, below=0.05cm] at (3.45, -2.2) {Inline};
    \node[font=\scriptsize\bfseries, above=0.05cm] at (3.45, -2.2 + \sInline*\sf) {0.039};

    \node[font=\footnotesize\bfseries, color=green!50!black, anchor=west] at (4.4, -1.0)
        {$\rho = 0.81$};
    \node[font=\scriptsize\itshape, anchor=west, gray] at (4.4, -1.4)
        {merge ratio vs.\\ token similarity};

    \node[font=\scriptsize\itshape, gray] at (2.7, -2.95) {Per-image std of merge ratio at block 7};
\end{scope}

\end{tikzpicture}
\end{document}

